About Geometry and Initial Phase of Cloud-to-Ground Lightning

Cloud-to-ground lightning is the most common among atmospheric discharges. Since electric fields in the vicinity of a thunder-cloud do not exceed 250 kV/m the physical process that triggers the lightning remains unexplained. [1, 2, 3] Recent measurements established a weak correlation between solar wind and incidence of lightning. [4] Here we show, that if an ionized path created by cosmic rays provides a trigger, the distribution of lengths between two successive forking points in a lightning channel (internodes) closely resembles the exponential distribution with average length between 415 m and 510 m. The results, if confirmed, imply that a thunder-cell may be an additional source of fast elementary particles that initiate lightning process.

==> lavg.tikz <==
\begin{tikzpicture}[scale=1.0]
\pgfdeclarelayer{background}% determine background layer
\pgfsetlayers{background,main}% order of layers
%\pgfplotsset{major grid style={dashed}} 
%\pgfplotsset{minor grid style={densely dotted}}
\pgfplotsset{major grid style={solid}} 
\pgfplotsset{minor grid style={densely dashed}}

\begin{axis}[
	legend style={at={(0.60,0.80)},
		anchor=north west,draw=black,fill=white,align=left},
	legend cell align=left,
	grid=both,
	yscale=0.75,
	axis x line=bottom,
	axis y line=left,
	x axis line style={-},
	y axis line style={-},
	minor x tick num=1,
	minor y tick num=1,
	xticklabel pos=left,
	xtick align=inside,
	yticklabel pos=right,
	ytick align=inside,
	x tick label style={},
	xlabel={$W_1~[\mathrm{GeV}]$},
	ylabel={$\average{l}~[\mathrm{m}]$},
	domain=0.0:10.0,
    	ytick={0,100,200,300,400,500,600},
    	yticklabels={0,100,200,300,400,500,600},
	xmin=0.0,
	xmax=10.0,
	ymin=0,
	ymax=600,
	]
	\begin{pgfonlayer}{background}
		\fill[gray!20] (0,0) rectangle (2,600);
	\end{pgfonlayer}
	\addplot[black,solid,very thick] table[x index=1,y index=6] {xavg_proton+1.dat};
	\addplot[black,dashed,very thick] table[x index=1,y index=6] {xavg_pion+1.dat};
	\addplot[black,dotted,very thick] table[x index=1,y index=6] {xavg_kaon+1.dat};
	\addplot[black,dash pattern=on 1pt off 3pt on 3pt off 3pt,very thick] table[x index=1,y index=5] {xavg_kaon+1.dat};
	\addlegendentry{{\small proton}};
	\addlegendentry{{\small pion}};
	\addlegendentry{{\small kaon}};
	\addlegendentry{{\small kaon decay}};
\end{axis}
	\node[] at (7.1,2.85) {$\lambda_\Xp$};
	\node[] at (7.12,3.15) {$\lambda_\Xpi$};
	\node[] at (7.1,3.6) {$\lambda_\XK$};
\end{tikzpicture}


==> qe.tikz <==
\begin{tikzpicture}[scale=0.8]
\pgfplotsset{major grid style={dashed}} 
\pgfplotsset{minor grid style={densely dotted}}

\begin{axis}[
	legend style={at={(0.60,0.90)},
		anchor=north west,draw=black,fill=white,align=left},
	legend cell align=left,
	grid=both,
	%yscale=0.64,
	axis x line=bottom,
	axis y line=left,
	x axis line style={-},
	y axis line style={-},
	minor x tick num=1,
	minor y tick num=1,
	xticklabel pos=left,
	xtick align=inside,
	yticklabel pos=right,
	ytick align=inside,
	x tick label style={},
	xlabel={$l~[\mathrm{km}]$},
	ylabel={$q_\mathrm{e}~[10^{-14}~\mathrm{C/m}]$},
	domain=-20.0:0.0,
    	%xtick={-20,0},
    	%xticklabels={},
	xmin=-20.0,
	xmax=0.0,
	ymin=0,
	ymax=2,
	]
	\addplot[black,solid,very thick] table[x index=0,y index=3] {particles_linvWdWdl.dat};
	\addplot[black,dashed,very thick] table[x index=4,y index=7] {particles_linvWdWdl.dat};
	\addplot[black,dotted,very thick] table[x index=8,y index=11] {particles_linvWdWdl.dat};
	\addplot[black,dash pattern=on 1pt off 1pt on 3pt off 1pt,,very thick] table[x index=12,y index=15] {particles_linvWdWdl.dat};
	\addlegendentry{{\small proton}};
	\addlegendentry{{\small pion}};
	\addlegendentry{{\small kaon}};
	\addlegendentry{{\small muon}};
\end{axis}


\end{tikzpicture}


==> range.tikz <==
\begin{tikzpicture}[scale=0.8]
\pgfplotsset{major grid style={dashed}} 
\pgfplotsset{minor grid style={densely dotted}}

\begin{axis}[
	legend style={at={(0.68,0.36)},
		anchor=north west,draw=black,fill=white,align=left},
	legend cell align=left,
	grid=both,
	axis x line=bottom,
	axis y line=left,
	x axis line style={-},
	y axis line style={-},
	minor x tick num=1,
	minor y tick num=1,
	xticklabel pos=left,
	xtick align=inside,
	yticklabel pos=right,
	ytick align=inside,
	x tick label style={},
	ylabel={$L~[\mathrm{km}]$},
	xlabel={$W_1~[\mathrm{GeV}]$},
	domain=0.0:10.0,
    	%ytick={0,5,10,15,20},
    	%yticklabels={0,5,10,15,20},
	xmin=0.0,
	xmax=10.0,
	ymin=0,
	ymax=20,
	]
	\addplot[black,solid,very thick] table[x index=1,y expr=\thisrowno{9}*1e-3] {xavg_proton+1.dat};
	\addplot[black,dashed,very thick] table[x index=1,y expr=\thisrowno{9}*1e-3] {xavg_pion+1.dat};
	\addplot[black,dotted,very thick] table[x index=1,y expr=\thisrowno{9}*1e-3] {xavg_kaon+1.dat};
	\addplot[black,dash pattern=on 1pt off 1pt on 3pt off 1pt,very thick] table[x index=1,y expr=\thisrowno{9}*1e-3] {xavg_muon+1.dat};
	\addlegendentry{{\small proton}};
	\addlegendentry{{\small pion}};
	\addlegendentry{{\small kaon}};
	\addlegendentry{{\small muon}};
\end{axis}


\end{tikzpicture}

